Analysis of the Blade Element Momentum Theory

The blade element momentum (BEM) theory introduced by Lock et al. and formulated in its modern form by Glauert provides a framework to model the aerodynamic interaction between a turbine and a fluid flow. This theory is used either to estimate turbine efficiency or as a design aid. However, a lack of mathematical interpretation limits the understanding of some of its issues. The aim of this paper is to propose an analysis of BEM equations. Our approach is based on a reformulation of Glauert's model which enables us to identify criteria to guarantee the existence of solutions, analyze the convergence of usual and new (and more efficient) solution algorithms, and study turbine design procedures. The mathematical analysis is completed by numerical experiments.

==> figure_angle3.tex <==


\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

\draw (0,0) node[]  {\includegraphics[scale = .1,angle=180]{naca.png}} ;%{Profil NACA};
\draw [dashed] (-4,-.87) -- (4,.87); 



\draw (-4,-2) -- (4,2); 
\draw (-4.5,0) -- (4.5,0); 
\draw [->,dotted,line width=0.8pt] (0:4.4) arc(0:26:4.4);
\draw (0,0	) ++(13:5) node {$\varphi$};

\draw [->,dotted,line width=0.8pt] (0:3.5) arc(0:12:3.5);
\draw (0,0	) ++(5:3) node {$\gamma_\l$};


\draw [->,dotted,line width=0.8pt] (12:3.5) arc(12:26:3.5);
\draw (0,0	) ++(20:3) node {$\alpha$};


\draw [->,line width=0.8pt] (0,-2) -- (0,-1) ;
\draw (-.5,-1.5	)  node {$U_0$};

\draw [->,line width=0.8pt] (1,-1) -- (2,-1) ;
\draw (1.5,-1.5	)  node {$\Omega r$};

\draw [->,line width=1.6pt] (0,0) -- (117:3) ;
\draw (130:1.5)  node {$dL$};

\draw [->,line width=1.6pt] (0,0) -- (26.5:3) ;
\draw (40:1.5)  node {$dD$};

\draw [->,line width=.8pt]  (.5,1.5) -- ++(26.5:1) ;
\draw (.7,2.2)  node {$U_{rel}$};

\draw (192:3)++(0,.2)  node[rotate=12] {$Chord\ line$};


%-- ++(-30:-0.5)
%arc(-30:0:2.5)
%-- cycle;

%\clip(-1.7914144762613673,-0.5818322889216837) rectangle (8.580017840863476,5.55432059323579);
%\draw [shift={(1.7959943531660203,2.8)},line width=0.8pt,color=qqwuqq,fill=qqwuqq,fill opacity=0.10000000149011612] (0,0) -- (179.09308750657652:0.8337164242061772) arc %(179.09308750657652:227.91289381412042:0.8337164242061772) -- cycle;
%\draw [shift={(1.7959943531660203,2.8)},line width=0.8pt,color=wwzzff,fill=wwzzff,fill opacity=0.1] (0,0) -- (179.09308750657652:0.5836014969443241) arc %(179.09308750657652:251.60721015342784:0.5836014969443241) -- cycle;
%\draw [shift={(1.7959943531660203,2.8)},line width=0.8pt,color=ffzzqq,fill=ffzzqq,fill opacity=0.1] (0,0) -- (161.60721015342784:0.7086589605752506) arc %(161.60721015342784:227.91289381412042:0.7086589605752506) -- cycle;
%\draw [line width=0.8pt,dotted,domain=-1.7914144762613673:8.580017840863476] plot(\x,{(--25.014655020578385-0.14*\x)/8.844005646833981});
%\draw [->,line width=0.8pt,color=wwqqcc] (-0.4950462979197314,0.2633077177289666) -- (1.7959943531660203,2.8);
%\draw [line width=0.8pt,dash pattern=on 1pt off 1pt,color=qqzzff,domain=-1.7914144762613673:8.580017840863476] plot(\x,
%{(--3.197117117835013-3.696304288117288*\x)/-1.2290801825739226});%
%\draw [line width=0.8pt,dash pattern=on 1pt off 1pt,color=ttffqq,domain=-1.7914144762613673:8.580017840863476] plot(\x,{(--12.557073074219431-1.2290801825739226*\x)/%3.696304288117288});

%\draw (0,0)  node {\includegraphics[scale = .1]{serpent2}} ;

%\begin{scriptsize}

%\draw[color=black] (-1.5663110417256996,3.065677066980347) node {$Chord$};
%\draw[color=wwqqcc] (0.11779613517077832,1.2815239191791252) node {$W$};
%\draw[color=qqwuqq] (1.1015815157340674,2.440389748825713) node {$\alpha$};
%\draw[color=qqzzff] (3.0107921271662126,5.483454697178265) node {$V_{flow}$};
%\draw[color=ttffqq] (-1.445422160215804,3.8910563269444642) node {$V_{rotation}$};
%\draw[color=wwzzff] (1.9019492829719973,2.373692434889219) node {$\gamma$};
%\draw[color=ffzzqq] (1.4267309211744763,3.1573858736430265) node {$\varphi$}

%\end{scriptsize}


\end{tikzpicture}


